Advantages of quantum communication revealed by the reexamination of hyperbit theory limitations

Paw{\l}owski and Winter's hyperbit theory, proposed in 2012, presented itself as an alternative to quantum theory, suggesting novel ways of redefining entanglement and classical communication paradigms. This research undertakes a meticulous reevaluation of hyperbit theory, uncovering significant operational constraints that question its equivalence with quantum mechanics. Crucially, the supposition that hyperbit theory and quantum theory are equivalent relies on the receiver having unattainable additional knowledge about the sender's laboratory, indicating that the work by Pawlowski and Winter is incorrect. This study accentuates the constraints of hyperbits in information processing and sheds light on the superiority of quantum communication, thereby advancing the investigation at the intersection of classical and quantum communication.

==> Alice_hyperbit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=none] (11) at (0, -1.5) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (18) at (0, 0.5) {};
		\node [style=none] (19) at (0, 1.25) {};
		\node [style=none] (25) at (-0.025, 0) {\Alice};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw [style=none] (11.center) to (12.center);
		\draw [style=hyperbit] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Bob_hyperbit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.025, -0.5) {};
		\node [style=none] (12) at (-0.025, -1.25) {};
		\node [style=none] (14) at (-1.25, 0.5) {};
		\node [style=none] (15) at (1.25, 0.5) {};
		\node [style=none] (16) at (-1.25, -0.5) {};
		\node [style=none] (17) at (1.25, -0.5) {};
		\node [style=none] (18) at (-0.75, -1.25) {};
		\node [style=none] (19) at (-0.75, -0.5) {};
		\node [style=none] (23) at (0, 1) {};
		\node [style=none] (24) at (0, 0.5) {};
		\node [style=none] (26) at (0, 0) {\Bob};
		\node [style=none] (39) at (0.95, -1.25) {};
		\node [style=none] (40) at (0.95, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw [style=hyperbit] (19.center) to (18.center);
		\draw (23.center) to (24.center);
		\draw (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Hdiagram_A_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61) at (2.5, 0.75) {};
		\node [style=none] (62) at (1.75, -0.5) {};
		\node [style=none] (63) at (3.25, -0.5) {};
		\node [style=none] (64) at (2.5, -1.5) {};
		\node [style=none] (65) at (2.5, -0.5) {};
		\node [style=none] (66) at (2.5, 0) {};
		\node [style=none] (67) at (2.5, 0) {$\vec{a}^\prime$};
		\node [style=none] (245) at (5, 0.75) {};
		\node [style=none] (246) at (4.25, -0.5) {};
		\node [style=none] (247) at (5.75, -0.5) {};
		\node [style=none] (248) at (5, -1.5) {};
		\node [style=none] (249) at (5, -0.5) {};
		\node [style=none] (250) at (5, 0) {};
		\node [style=none] (251) at (5, 0) {$r^\prime$};
		\node [style=none] (252) at (2.5, 1.75) {};
		\node [style=none] (253) at (4.9, 1.75) {};
		\node [style=none] (254) at (3.7, -0.15) {};
		\node [style=none] (255) at (3.7, 1.325) {$r^\prime\vec{x}_{\vec{a}}$};
		\node [style=none] (256) at (3.7, 1.75) {};
		\node [style=none] (257) at (3.7, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61.center) to (62.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (65.center) to (64.center);
		\draw (245.center) to (246.center);
		\draw (245.center) to (247.center);
		\draw (247.center) to (246.center);
		\draw (249.center) to (248.center);
		\draw (252.center) to (253.center);
		\draw (252.center) to (254.center);
		\draw (253.center) to (254.center);
		\draw [style=hyperbit] (257.center) to (256.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Hdiagram_B-1_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1.25) {};
		\node [style=none] (1) at (1.25, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (1.75, -0.25) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (8) at (1.25, 0.25) {};
		\node [style=none] (9) at (0.5, 1.25) {};
		\node [style=none] (10) at (2, 1.25) {};
		\node [style=none] (11) at (1.25, 0.95) {$c$};
		\node [style=none] (12) at (1.25, 2.5) {};
		\node [style=none] (13) at (1.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Hdiagram_B_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (-5.25, -2.25) {};
		\node [style=none] (35) at (-3.25, 0) {};
		\node [style=none] (36) at (-1.5, -2.25) {};
		\node [style=none] (38) at (-3.25, -1.75) {$\tilde{y}_{{\perp}{\vec{b}^\prime,A^\prime}}$};
		\node [style=none] (40) at (-3.25, -3) {};
		\node [style=none] (42) at (-3.25, -2.25) {};
		\node [style=none] (43) at (-1, -2.25) {};
		\node [style=none] (44) at (0, -1) {};
		\node [style=none] (45) at (1, -2.25) {};
		\node [style=none] (46) at (0, -1.75) {$A'$};
		\node [style=none] (47) at (0, -3) {};
		\node [style=none] (48) at (0, -2.25) {};
		\node [style=none] (49) at (1.25, -2.25) {};
		\node [style=none] (50) at (2.25, -1) {};
		\node [style=none] (51) at (3.25, -2.25) {};
		\node [style=none] (52) at (2.25, -1.75) {$\vec{b'}$};
		\node [style=none] (53) at (2.25, -3) {};
		\node [style=none] (54) at (2.25, -2.25) {};
		\node [style=none] (55) at (-1.25, -0.5) {};
		\node [style=none] (56) at (-1.25, -0.5) {$y_{\perp,\vec{b',A'}}$};
		\node [style=none] (57) at (-1.25, -1.75) {};
		\node [style=none] (58) at (0.75, 0.5) {};
		\node [style=none] (59) at (-3.25, 0.5) {};
		\node [style=none] (60) at (-1.25, 0.5) {};
		\node [style=none] (61) at (-1.75, 2.5) {};
		\node [style=none] (62) at (-0.75, 2.5) {};
		\node [style=none] (63) at (-0.75, 1.5) {};
		\node [style=none] (64) at (-1.75, 1.5) {};
		\node [style=none] (65) at (-1.25, 3.25) {};
		\node [style=none] (66) at (-1.25, 1.5) {};
		\node [style=none] (67) at (-1.25, 2.5) {};
		\node [style=none] (68) at (-1.25, 2) {$\mathrm{PS}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw [style=hyperbit] (42.center) to (40.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw (48.center) to (47.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (49.center);
		\draw (54.center) to (53.center);
		\draw (57.center) to (58.center);
		\draw (57.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (64.center);
		\draw (60.center) to (66.center);
		\draw (67.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Hdiagram_fq-1_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-1.25, 0) {};
		\node [style=none] (17) at (-2, 0.95) {};
		\node [style=none] (18) at (-0.5, 0.95) {};
		\node [style=none] (19) at (-2, -0.95) {};
		\node [style=none] (20) at (-0.5, -0.95) {};
		\node [style=none] (21) at (-1.25, 0.5) {$-$};
		\node [style=none] (22) at (-1.25, -0.525) {$+$};
		\node [style=none] (23) at (0, 0) {$+$};
		\node [style=none] (26) at (1.25, 0) {};
		\node [style=none] (27) at (0.5, 0.95) {};
		\node [style=none] (28) at (2, 0.95) {};
		\node [style=none] (29) at (0.5, -0.95) {};
		\node [style=none] (30) at (2, -0.95) {};
		\node [style=none] (31) at (1.25, 0.5) {$+$};
		\node [style=none] (32) at (1.25, -0.525) {$-$};
		\node [style=none] (33) at (-2.125, 1.25) {};
		\node [style=none] (34) at (-2.125, -1.25) {};
		\node [style=none] (35) at (2.175, 1.25) {};
		\node [style=none] (37) at (2.175, -1.25) {};
		\node [style=none] (38) at (0, 1.25) {};
		\node [style=none] (39) at (0, 1.75) {};
		\node [style=none] (40) at (0, -1.75) {};
		\node [style=none] (41) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (16.center) to (20.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (26.center) to (30.center);
		\draw (33.center) to (34.center);
		\draw (33.center) to (35.center);
		\draw (35.center) to (37.center);
		\draw (37.center) to (34.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Hdiagram_fq-2_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-1.25, 0) {};
		\node [style=none] (17) at (-2, 0.95) {};
		\node [style=none] (18) at (-0.5, 0.95) {};
		\node [style=none] (19) at (-2, -0.95) {};
		\node [style=none] (20) at (-0.5, -0.95) {};
		\node [style=none] (21) at (-1.25, 0.5) {$+$};
		\node [style=none] (22) at (-1.25, -0.55) {$+$};
		\node [style=none] (23) at (0, 0) {$+$};
		\node [style=none] (26) at (1.25, 0) {};
		\node [style=none] (27) at (0.5, 0.95) {};
		\node [style=none] (28) at (2, 0.95) {};
		\node [style=none] (29) at (0.5, -0.95) {};
		\node [style=none] (30) at (2, -0.95) {};
		\node [style=none] (31) at (1.25, 0.5) {$-$};
		\node [style=none] (32) at (1.25, -0.55) {$-$};
		\node [style=none] (33) at (-2.125, 1.25) {};
		\node [style=none] (34) at (-2.125, -1.25) {};
		\node [style=none] (35) at (2.175, 1.25) {};
		\node [style=none] (37) at (2.175, -1.25) {};
		\node [style=none] (38) at (0, 1.25) {};
		\node [style=none] (39) at (0, 1.75) {};
		\node [style=none] (40) at (0, -1.75) {};
		\node [style=none] (41) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (16.center) to (20.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (26.center) to (30.center);
		\draw (33.center) to (34.center);
		\draw (33.center) to (35.center);
		\draw (35.center) to (37.center);
		\draw (37.center) to (34.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Hdiagram_fq_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=none] (8) at (-0.25, -0.5) {};
		\node [style=none] (9) at (-0.25, -0.5) {};
		\node [style=none] (10) at (-0.25, -0.5) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=none] (12) at (0.25, -0.5) {};
		\node [style=none] (13) at (0, 0) {$f_q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (4.center) to (7.center);
		\draw (11.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Qdiagram_Alice-1_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (5) at (0.25, -1.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (0.25, -0.5) {};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, 0) {\Alice};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (6.center) to (4.center);
		\draw [style=qWire] (7.center) to (5.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Qdiagram_AliceA_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-2, 0.3) {};
		\node [style=none] (17) at (-2.75, 1.075) {};
		\node [style=none] (18) at (-1.25, 1.075) {};
		\node [style=none] (19) at (-3, -1.275) {};
		\node [style=none] (20) at (-1, -1.275) {};
		\node [style=none] (21) at (-2, 0.775) {$+$};
		\node [style=none] (22) at (-2, -0.725) {$P_{\vec{a'}}^{+}$};
		\node [style=none] (23) at (1.75, 0.3) {};
		\node [style=none] (24) at (1, 1.075) {};
		\node [style=none] (25) at (2.5, 1.075) {};
		\node [style=none] (26) at (0.75, -1.275) {};
		\node [style=none] (27) at (2.75, -1.275) {};
		\node [style=none] (28) at (1.75, 0.775) {$-$};
		\node [style=none] (29) at (1.75, -0.725) {$P_{\vec{a'}}^{-}$};
		\node [style=none] (30) at (0, 0) {$+$};
		\node [style=none] (35) at (-2, -1.75) {};
		\node [style=none] (36) at (-2, -1.275) {};
		\node [style=none] (37) at (-2, 1.075) {};
		\node [style=none] (38) at (-2, 1.55) {};
		\node [style=none] (75) at (1.75, -1.75) {};
		\node [style=none] (76) at (1.75, -1.275) {};
		\node [style=none] (77) at (1.75, 1.075) {};
		\node [style=none] (78) at (1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (16.center) to (20.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (23.center) to (27.center);
		\draw [style=qWire] (36.center) to (35.center);
		\draw (37.center) to (38.center);
		\draw [style=qWire] (76.center) to (75.center);
		\draw (78.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Qdiagram_Alice_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61) at (-0.75, 0.8) {};
		\node [style=none] (62) at (-1.5, -0.45) {};
		\node [style=none] (63) at (0, -0.45) {};
		\node [style=none] (64) at (-0.75, -1.45) {};
		\node [style=none] (65) at (-0.75, -0.45) {};
		\node [style=none] (66) at (-0.75, 0.05) {};
		\node [style=none] (67) at (-0.75, 0.1) {$\vec{a}^\prime$};
		\node [style=none] (68) at (0.25, 0.55) {};
		\node [style=none] (69) at (0.25, -0.45) {};
		\node [style=none] (70) at (1.75, -0.45) {};
		\node [style=none] (71) at (1.75, 0.55) {};
		\node [style=none] (72) at (1, 1.55) {};
		\node [style=none] (73) at (1, -1.45) {};
		\node [style=none] (75) at (1, 0.55) {};
		\node [style=none] (76) at (0.75, -0.45) {};
		\node [style=none] (77) at (0.75, -0.45) {};
		\node [style=none] (78) at (0.75, -0.45) {};
		\node [style=none] (79) at (1, -0.45) {};
		\node [style=none] (81) at (1, 0.05) {$A_{\vec{a}^\prime}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61.center) to (62.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (65.center) to (64.center);
		\draw (68.center) to (69.center);
		\draw (68.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (72.center) to (75.center);
		\draw [style=qWire] (79.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Qdiagram_Alice_msmt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.55) {};
		\node [style=none] (1) at (-0.75, -0.45) {};
		\node [style=none] (2) at (0.75, -0.45) {};
		\node [style=none] (3) at (0.75, 0.55) {};
		\node [style=none] (4) at (0, 1.55) {};
		\node [style=none] (5) at (0, -1.45) {};
		\node [style=none] (6) at (0, 0.55) {};
		\node [style=none] (7) at (-0.25, -0.45) {};
		\node [style=none] (8) at (-0.25, -0.45) {};
		\node [style=none] (9) at (-0.25, -0.45) {};
		\node [style=none] (10) at (0, -0.45) {};
		\node [style=none] (11) at (0, 0.05) {$A_{\vec{a}^\prime}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (4.center) to (6.center);
		\draw [style=qWire] (10.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Qdiagram_Bob-1_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (-0.75, -1.5) {};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, 0) {$\mathcal{B}$};
		\node [style=none] (11) at (0.75, -1.5) {};
		\node [style=none] (12) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (6.center) to (4.center);
		\draw [style=qWire] (7.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Qdiagram_BobB_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-2, 0.4) {};
		\node [style=none] (17) at (-2.75, 1.3) {};
		\node [style=none] (18) at (-1.25, 1.3) {};
		\node [style=none] (19) at (-3.5, -1.275) {};
		\node [style=none] (20) at (-0.5, -1.275) {};
		\node [style=none] (21) at (-2, 0.875) {$+$};
		\node [style=none] (22) at (-1.875, -0.725) {$P_{A^\prime,\vec{b}^\prime}^{+}$};
		\node [style=none] (23) at (1.75, 0.375) {};
		\node [style=none] (24) at (1, 1.3) {};
		\node [style=none] (25) at (2.5, 1.3) {};
		\node [style=none] (26) at (0.25, -1.275) {};
		\node [style=none] (27) at (3.25, -1.275) {};
		\node [style=none] (28) at (1.75, 0.875) {$-$};
		\node [style=none] (29) at (1.875, -0.725) {$P_{A^\prime,\vec{b}^\prime}^{-}$};
		\node [style=none] (30) at (0, -0.025) {$+$};
		\node [style=none] (35) at (-2, -1.825) {};
		\node [style=none] (36) at (-2, -1.275) {};
		\node [style=none] (37) at (-2, 1.3) {};
		\node [style=none] (38) at (-2, 1.8) {};
		\node [style=none] (75) at (1.75, -1.825) {};
		\node [style=none] (76) at (1.75, -1.275) {};
		\node [style=none] (77) at (1.75, 1.3) {};
		\node [style=none] (78) at (1.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (16.center) to (20.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (23.center) to (27.center);
		\draw [style=qWire] (36.center) to (35.center);
		\draw (37.center) to (38.center);
		\draw [style=qWire] (76.center) to (75.center);
		\draw (78.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Qdiagram_Bob_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-2.75, -0.5) {};
		\node [style=none] (17) at (-1.25, -0.5) {};
		\node [style=none] (18) at (-2, -1.5) {};
		\node [style=none] (19) at (-2, -0.5) {};
		\node [style=none] (20) at (-2, 0) {};
		\node [style=none] (21) at (-2, -0.125) {$A'$};
		\node [style=none] (22) at (-0.75, 0.75) {};
		\node [style=none] (23) at (-0.75, -0.5) {};
		\node [style=none] (24) at (1, -0.5) {};
		\node [style=none] (25) at (1, 0.75) {};
		\node [style=none] (26) at (0, 1.5) {};
		\node [style=none] (27) at (0, -1.5) {};
		\node [style=none] (29) at (0, 0.75) {};
		\node [style=none] (30) at (-0.25, -0.5) {};
		\node [style=none] (31) at (-0.25, -0.5) {};
		\node [style=none] (32) at (-0.25, -0.5) {};
		\node [style=none] (33) at (0, -0.5) {};
		\node [style=none] (35) at (0.1, 0) {$B_{A^\prime,\vec{b}^\prime}$};
		\node [style=none] (38) at (2.25, 0.75) {};
		\node [style=none] (39) at (1.5, -0.5) {};
		\node [style=none] (40) at (3, -0.5) {};
		\node [style=none] (41) at (2.25, -1.25) {};
		\node [style=none] (42) at (2.25, -0.5) {};
		\node [style=none] (44) at (2.25, -0.05) {$\vec{b'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (22.center) to (23.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (29.center);
		\draw [style=qWire] (33.center) to (27.center);
		\draw (38.center) to (39.center);
		\draw (38.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Qdiagram_Bob_msmt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (0, 1.75) {};
		\node [style=none] (5) at (0, -1.825) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (10) at (0, -1) {};
		\node [style=none] (11) at (0, -0.05) {$B_{\vec{b}^\prime,A^\prime}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (4.center) to (6.center);
		\draw [style=qWire] (10.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> delta_aa.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61) at (0, 1.7) {};
		\node [style=none] (62) at (-0.75, 0.45) {};
		\node [style=none] (63) at (0.75, 0.45) {};
		\node [style=none] (64) at (0, -0.55) {};
		\node [style=none] (65) at (0, 0.45) {};
		\node [style=none] (66) at (0, 0.95) {};
		\node [style=none] (67) at (0, 0.975) {$\vec{a}^\prime$};
		\node [style=none] (68) at (0, -1.825) {};
		\node [style=none] (69) at (-0.75, -0.575) {};
		\node [style=none] (70) at (0.75, -0.575) {};
		\node [style=none] (72) at (0, -1.1) {$\vec{a}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61.center) to (62.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (65.center) to (64.center);
		\draw (68.center) to (69.center);
		\draw (68.center) to (70.center);
		\draw (70.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sending_hyperbit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7, 0) {};
		\node [style=none] (1) at (0.7, 0) {};
		\node [style=none] (2) at (0, -0.9) {};
		\node [style=none] (4) at (0, -0.35) {$r$};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (-2, 2) {};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (-2, 1) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (0.5, 2.75) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (14) at (-1, 3.75) {};
		\node [style=none] (15) at (1.5, 3.75) {};
		\node [style=none] (16) at (-1, 2.75) {};
		\node [style=none] (17) at (1.5, 2.75) {};
		\node [style=none] (18) at (-0.5, 2) {};
		\node [style=none] (19) at (-0.5, 2.75) {};
		\node [style=none] (20) at (-0.25, 4.25) {};
		\node [style=none] (21) at (0.8, 4.25) {};
		\node [style=none] (22) at (0.25, 5) {};
		\node [style=none] (23) at (0.25, 4.25) {};
		\node [style=none] (24) at (0.25, 3.75) {};
		\node [style=none] (25) at (-1.025, 1.5) {\Alice};
		\node [style=none] (26) at (0.25, 3.25) {\Bob};
		\node [style=none] (27) at (0.25, 4.5) {$s$};
		\node [style=none] (28) at (0.75, 0) {};
		\node [style=none] (29) at (1.9, 0) {};
		\node [style=none] (30) at (1.325, -0.925) {};
		\node [style=none] (34) at (-2, 0) {};
		\node [style=none] (35) at (-0.775, 0) {};
		\node [style=none] (36) at (-1.35, -0.8) {};
		\node [style=none] (37) at (-1.3, 0) {};
		\node [style=none] (38) at (-1.3, 1) {};
		\node [style=none] (39) at (1.2, 0) {};
		\node [style=none] (40) at (1.2, 2.75) {};
		\node [style=none] (41) at (1.25, -0.25) {};
		\node [style=none] (42) at (1.35, -0.35) {$\vec{b}$};
		\node [style=none] (43) at (-1.5, -0.25) {};
		\node [style=none] (44) at (-1.35, -0.325) {$\vec{a}$};
		\node [dot] (45) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw [style=none] (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw [style=none] (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw [style=hyperbit] (19.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (28.center) to (29.center);
		\draw (28.center) to (30.center);
		\draw (29.center) to (30.center);
		\draw (34.center) to (35.center);
		\draw (34.center) to (36.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (40.center) to (39.center);
		\draw (45) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sending_hyperbit_line1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7, -0.875) {};
		\node [style=none] (1) at (0.7, -0.875) {};
		\node [style=none] (2) at (0, -1.775) {};
		\node [style=none] (4) at (0, -1.225) {$A$};
		\node [style=none] (5) at (-0.5, -0.875) {};
		\node [style=none] (6) at (-0.5, 0.125) {};
		\node [style=none] (7) at (-2, 1.125) {};
		\node [style=none] (8) at (0, 1.125) {};
		\node [style=none] (9) at (-2, 0.125) {};
		\node [style=none] (10) at (0, 0.125) {};
		\node [style=none] (11) at (0.5, 1.875) {};
		\node [style=none] (12) at (0.5, -0.375) {};
		\node [style=none] (14) at (-1, 2.875) {};
		\node [style=none] (15) at (1.5, 2.875) {};
		\node [style=none] (16) at (-1, 1.875) {};
		\node [style=none] (17) at (1.5, 1.875) {};
		\node [style=none] (18) at (-0.5, 1.125) {};
		\node [style=none] (19) at (-0.5, 1.875) {};
		\node [style=none] (20) at (-0.25, 3.375) {};
		\node [style=none] (21) at (0.8, 3.375) {};
		\node [style=none] (22) at (0.25, 4.125) {};
		\node [style=none] (23) at (0.25, 3.375) {};
		\node [style=none] (24) at (0.25, 2.875) {};
		\node [style=none] (25) at (-1.025, 0.625) {\Alice};
		\node [style=none] (26) at (0.25, 2.375) {\Bob};
		\node [style=none] (27) at (0.25, 3.625) {$s$};
		\node [style=none] (28) at (0.75, -0.875) {};
		\node [style=none] (29) at (1.9, -0.875) {};
		\node [style=none] (30) at (1.325, -1.8) {};
		\node [style=none] (34) at (-2, -0.875) {};
		\node [style=none] (35) at (-0.775, -0.875) {};
		\node [style=none] (36) at (-1.35, -1.675) {};
		\node [style=none] (37) at (-1.3, -0.875) {};
		\node [style=none] (38) at (-1.3, 0.125) {};
		\node [style=none] (39) at (1.2, -0.875) {};
		\node [style=none] (40) at (1.2, 1.875) {};
		\node [style=none] (41) at (1.25, -1.125) {};
		\node [style=none] (42) at (1.35, -1.225) {$\vec{b}$};
		\node [style=none] (43) at (-1.5, -1.125) {};
		\node [style=none] (44) at (-1.35, -1.2) {$\vec{a}$};
		\node [dot] (45) at (-0.5, -0.375) {};
		\node [style=none] (46) at (-2.4, 0) {};
		\node [style=none] (47) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw [style=none] (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw [style=none] (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw [style=hyperbit] (19.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (28.center) to (29.center);
		\draw (28.center) to (30.center);
		\draw (29.center) to (30.center);
		\draw (34.center) to (35.center);
		\draw (34.center) to (36.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (40.center) to (39.center);
		\draw (45) to (12.center);
		\draw [dashed] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sending_hyperbit_line2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7, -2.65) {};
		\node [style=none] (1) at (0.7, -2.65) {};
		\node [style=none] (2) at (0, -3.55) {};
		\node [style=none] (4) at (0, -3) {$A$};
		\node [style=none] (5) at (-0.5, -2.65) {};
		\node [style=none] (6) at (-0.5, -1.65) {};
		\node [style=none] (7) at (-2, -0.65) {};
		\node [style=none] (8) at (0, -0.65) {};
		\node [style=none] (9) at (-2, -1.65) {};
		\node [style=none] (10) at (0, -1.65) {};
		\node [style=none] (11) at (0.5, 0.1) {};
		\node [style=none] (12) at (0.5, -2.15) {};
		\node [style=none] (14) at (-1, 1.1) {};
		\node [style=none] (15) at (1.5, 1.1) {};
		\node [style=none] (16) at (-1, 0.1) {};
		\node [style=none] (17) at (1.5, 0.1) {};
		\node [style=none] (18) at (-0.5, -0.65) {};
		\node [style=none] (19) at (-0.5, 0.1) {};
		\node [style=none] (20) at (-0.25, 1.6) {};
		\node [style=none] (21) at (0.8, 1.6) {};
		\node [style=none] (22) at (0.25, 2.35) {};
		\node [style=none] (23) at (0.25, 1.6) {};
		\node [style=none] (24) at (0.25, 1.1) {};
		\node [style=none] (25) at (-1.025, -1.15) {\Alice};
		\node [style=none] (26) at (0.25, 0.6) {\Bob};
		\node [style=none] (27) at (0.25, 1.85) {$s$};
		\node [style=none] (28) at (0.75, -2.65) {};
		\node [style=none] (29) at (1.9, -2.65) {};
		\node [style=none] (30) at (1.325, -3.575) {};
		\node [style=none] (34) at (-2, -2.65) {};
		\node [style=none] (35) at (-0.775, -2.65) {};
		\node [style=none] (36) at (-1.35, -3.45) {};
		\node [style=none] (37) at (-1.3, -2.65) {};
		\node [style=none] (38) at (-1.3, -1.65) {};
		\node [style=none] (39) at (1.2, -2.65) {};
		\node [style=none] (40) at (1.2, 0.1) {};
		\node [style=none] (41) at (1.25, -2.9) {};
		\node [style=none] (42) at (1.35, -3) {$\vec{b}$};
		\node [style=none] (43) at (-1.5, -2.9) {};
		\node [style=none] (44) at (-1.35, -2.975) {$\vec{a}$};
		\node [dot] (45) at (-0.5, -2.15) {};
		\node [style=none] (46) at (-2.4, 0) {};
		\node [style=none] (47) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw [style=none] (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw [style=none] (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw [style=hyperbit] (19.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (28.center) to (29.center);
		\draw (28.center) to (30.center);
		\draw (29.center) to (30.center);
		\draw (34.center) to (35.center);
		\draw (34.center) to (36.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (40.center) to (39.center);
		\draw (45) to (12.center);
		\draw [dashed] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sharing_entanglement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7, 0) {};
		\node [style=none] (1) at (0.7, 0) {};
		\node [style=none] (2) at (0, -0.9) {};
		\node [style=none] (4) at (0, -0.35) {$\rho$};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (-2, 2) {};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (-2, 1) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (0.5, 2.75) {};
		\node [style=none] (12) at (0.5, 0) {};
		\node [style=none] (14) at (-1, 3.75) {};
		\node [style=none] (15) at (1.5, 3.75) {};
		\node [style=none] (16) at (-1, 2.75) {};
		\node [style=none] (17) at (1.5, 2.75) {};
		\node [style=none] (18) at (-0.5, 2) {};
		\node [style=none] (19) at (-0.5, 2.75) {};
		\node [style=none] (20) at (-0.25, 4.25) {};
		\node [style=none] (21) at (0.8, 4.25) {};
		\node [style=none] (22) at (0.25, 5) {};
		\node [style=none] (23) at (0.25, 4.25) {};
		\node [style=none] (24) at (0.25, 3.75) {};
		\node [style=none] (25) at (-1.025, 1.5) {\Alice};
		\node [style=none] (26) at (0.25, 3.25) {\Bob};
		\node [style=none] (27) at (0.25, 4.5) {$s$};
		\node [style=none] (28) at (0.75, 0) {};
		\node [style=none] (29) at (1.9, 0) {};
		\node [style=none] (30) at (1.325, -0.925) {};
		\node [style=none] (34) at (-2, 0) {};
		\node [style=none] (35) at (-0.775, 0) {};
		\node [style=none] (36) at (-1.35, -0.8) {};
		\node [style=none] (37) at (-1.3, 0) {};
		\node [style=none] (38) at (-1.3, 1) {};
		\node [style=none] (39) at (1.2, 0) {};
		\node [style=none] (40) at (1.2, 2.75) {};
		\node [style=none] (41) at (1.25, -0.25) {};
		\node [style=none] (42) at (1.35, -0.35) {$\vec{b}$};
		\node [style=none] (43) at (-1.5, -0.25) {};
		\node [style=none] (44) at (-1.35, -0.325) {$\vec{a}$};
		\node [style=none] (45) at (-0.85, 2.35) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw [style=qWire] (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw [style=qWire] (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (19.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (28.center) to (29.center);
		\draw (28.center) to (30.center);
		\draw (29.center) to (30.center);
		\draw (34.center) to (35.center);
		\draw (34.center) to (36.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sharing_entanglement_line1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7, -0.85) {};
		\node [style=none] (1) at (0.7, -0.85) {};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=none] (4) at (0, -1.2) {$\rho$};
		\node [style=none] (5) at (-0.5, -0.85) {};
		\node [style=none] (6) at (-0.5, 0.15) {};
		\node [style=none] (7) at (-2, 1.15) {};
		\node [style=none] (8) at (0, 1.15) {};
		\node [style=none] (9) at (-2, 0.15) {};
		\node [style=none] (10) at (0, 0.15) {};
		\node [style=none] (11) at (0.5, 1.9) {};
		\node [style=none] (12) at (0.5, -0.85) {};
		\node [style=none] (14) at (-1, 2.9) {};
		\node [style=none] (15) at (1.5, 2.9) {};
		\node [style=none] (16) at (-1, 1.9) {};
		\node [style=none] (17) at (1.5, 1.9) {};
		\node [style=none] (18) at (-0.5, 1.15) {};
		\node [style=none] (19) at (-0.5, 1.9) {};
		\node [style=none] (20) at (-0.25, 3.4) {};
		\node [style=none] (21) at (0.8, 3.4) {};
		\node [style=none] (22) at (0.25, 4.15) {};
		\node [style=none] (23) at (0.25, 3.4) {};
		\node [style=none] (24) at (0.25, 2.9) {};
		\node [style=none] (25) at (-1.025, 0.65) {\Alice};
		\node [style=none] (26) at (0.25, 2.4) {\Bob};
		\node [style=none] (27) at (0.25, 3.65) {$s$};
		\node [style=none] (28) at (0.75, -0.85) {};
		\node [style=none] (29) at (1.9, -0.85) {};
		\node [style=none] (30) at (1.325, -1.775) {};
		\node [style=none] (34) at (-2, -0.85) {};
		\node [style=none] (35) at (-0.775, -0.85) {};
		\node [style=none] (36) at (-1.35, -1.65) {};
		\node [style=none] (37) at (-1.3, -0.85) {};
		\node [style=none] (38) at (-1.3, 0.15) {};
		\node [style=none] (39) at (1.2, -0.85) {};
		\node [style=none] (40) at (1.2, 1.9) {};
		\node [style=none] (41) at (1.25, -1.1) {};
		\node [style=none] (42) at (1.35, -1.2) {$\vec{b}$};
		\node [style=none] (43) at (-1.5, -1.1) {};
		\node [style=none] (44) at (-1.35, -1.175) {$\vec{a}$};
		\node [style=none] (45) at (-0.85, 1.5) {$A$};
		\node [style=none] (46) at (-4, 0) {};
		\node [style=none] (48) at (2.5, 0) {};
		\node [style=none] (49) at (-3.25, -0.425) {\textit{a priori}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw [style=qWire] (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw [style=qWire] (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (19.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (28.center) to (29.center);
		\draw (28.center) to (30.center);
		\draw (29.center) to (30.center);
		\draw (34.center) to (35.center);
		\draw (34.center) to (36.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (40.center) to (39.center);
		\draw [dashed] (46.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> trace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (12) at (-1.25, -0.5) {};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=none] (14) at (-1.25, -1.5) {};
		\node [style=none] (15) at (0.75, -1.5) {};
		\node [style=none] (16) at (-0.25, 3) {};
		\node [style=none] (17) at (0.75, 3) {};
		\node [style=none] (18) at (-0.25, 2) {};
		\node [style=none] (19) at (0.75, 2) {};
		\node [style=none] (20) at (-1.25, -2) {};
		\node [style=none] (21) at (-0.25, -2) {};
		\node [style=none] (22) at (-1.25, -3) {};
		\node [style=none] (23) at (-0.25, -3) {};
		\node [style=none] (24) at (0.25, 3) {};
		\node [style=none] (25) at (0.75, 2) {};
		\node [style=none] (26) at (1.75, 3) {};
		\node [style=none] (27) at (0.25, -1.5) {};
		\node [style=none] (29) at (0.25, -3.05) {};
		\node [style=none] (30) at (1.75, -3.05) {};
		\node [style=none] (33) at (-0.725, -3.1) {};
		\node [style=none] (34) at (1.25, -3.05) {};
		\node [style=none] (35) at (-0.75, 1.5) {};
		\node [style=none] (36) at (-0.75, 3) {};
		\node [style=none] (37) at (1.25, 3) {};
		\node [style=none] (38) at (-0.75, -2) {};
		\node [style=none] (39) at (-0.75, -1.5) {};
		\node [style=none] (40) at (-0.75, -0.5) {};
		\node [style=none] (41) at (0.25, -0.5) {};
		\node [style=none] (42) at (-0.75, 0.5) {};
		\node [style=none] (43) at (0.25, 0.5) {};
		\node [style=none] (44) at (-0.25, -1) {};
		\node [style=none] (45) at (-0.25, 1) {$T^\dagger$};
		\node [style=none] (46) at (-0.25, -1) {$T$};
		\node [style=none] (47) at (0.25, 1.5) {};
		\node [style=none] (48) at (0.25, 2) {};
		\node [style=none] (49) at (-0.75, -2.5) {$A_k$};
		\node [style=none] (50) at (0.25, 2.5) {$B_m$};
		\node [style=none] (51) at (-1.75, 0) {};
		\node [style=none] (52) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (20.center);
		\draw [bend left=270, looseness=1.75] (26.center) to (24.center);
		\draw (27.center) to (29.center);
		\draw [bend left=90, looseness=1.75] (30.center) to (29.center);
		\draw (26.center) to (30.center);
		\draw [bend left=90, looseness=1.25] (34.center) to (33.center);
		\draw (36.center) to (35.center);
		\draw (37.center) to (34.center);
		\draw [bend left=90, looseness=1.25] (36.center) to (37.center);
		\draw (39.center) to (38.center);
		\draw (43.center) to (41.center);
		\draw (42.center) to (40.center);
		\draw (48.center) to (47.center);
		\draw [dashed, in=360, out=180] (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> trace_ent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=none] (17) at (1, 1.5) {};
		\node [style=none] (18) at (0, 0.5) {};
		\node [style=none] (19) at (1, 0.5) {};
		\node [style=none] (20) at (-1.25, 1.5) {};
		\node [style=none] (21) at (-0.25, 1.5) {};
		\node [style=none] (22) at (-1.25, 0.5) {};
		\node [style=none] (23) at (-0.25, 0.5) {};
		\node [style=none] (24) at (0.5, 1.5) {};
		\node [style=none] (25) at (1, 0.5) {};
		\node [style=none] (26) at (2, 1.5) {};
		\node [style=none] (29) at (0.5, -1.05) {};
		\node [style=none] (30) at (2, -1.05) {};
		\node [style=none] (33) at (-0.475, -1.1) {};
		\node [style=none] (34) at (1.5, -1.05) {};
		\node [style=none] (35) at (-0.5, 0) {};
		\node [style=none] (36) at (-0.5, 1.5) {};
		\node [style=none] (37) at (1.5, 1.5) {};
		\node [style=none] (42) at (-0.5, -0.5) {};
		\node [style=none] (43) at (0.5, -0.5) {};
		\node [style=none] (45) at (0, -0.5) {$\rho$};
		\node [style=none] (47) at (0.5, 0) {};
		\node [style=none] (48) at (0.5, 0.5) {};
		\node [style=none] (49) at (-0.75, 1) {$A_k$};
		\node [style=none] (50) at (0.5, 1) {$B_m$};
		\node [style=none] (51) at (-0.75, 0) {};
		\node [style=none] (52) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (20.center);
		\draw [bend left=270, looseness=1.75] (26.center) to (24.center);
		\draw [bend left=90, looseness=1.75] (30.center) to (29.center);
		\draw (26.center) to (30.center);
		\draw [bend left=90, looseness=1.25] (34.center) to (33.center);
		\draw (37.center) to (34.center);
		\draw [bend left=90, looseness=1.25] (36.center) to (37.center);
		\draw (48.center) to (47.center);
		\draw (52.center) to (51.center);
		\draw (33.center) to (42.center);
		\draw (29.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> triangle-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (53) at (-1, -0.375) {};
		\node [style=none] (54) at (1, -0.375) {};
		\node [style=none] (55) at (0, -1.375) {};
		\node [style=none] (56) at (-1, 0.375) {};
		\node [style=none] (57) at (1, 0.375) {};
		\node [style=none] (58) at (0, 1.375) {};
		\node [style=none] (59) at (0, -0.775) {$\vec{x}_k$};
		\node [style=none] (60) at (0.025, 0.725) {$\vec{y}_m$};
		\node [style=none] (61) at (0, 0.375) {};
		\node [style=none] (62) at (0, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (53.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw (56.center) to (58.center);
		\draw (61.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}

